The Exact Rate Memory Tradeoff for Large Caches with Coded Placement

The idea of coded caching for content distribution networks was introduced by Maddah-Ali and Niesen, who considered the canonical $(N, K)$ cache network in which a server with $N$ files satisfy the demands of $K$ users (equipped with independent caches of size $M$ each). Among other results, their work provided a characterization of the exact rate memory tradeoff for the problem when $M\geq\frac{N}{K}(K-1)$. In this paper, we improve this result for large caches with $M\geq \frac{N}{K}(K-2)$. For the case $\big\lceil\frac{K+1}{2}\big\rceil\leq N \leq K$, we propose a new coded caching scheme, and derive a matching lower bound to show that the proposed scheme is optimal. This extends the characterization of the exact rate memory tradeoff to the case $M\geq \frac{N}{K}\Big(K-2+\frac{(K-2+1/N)}{(K-1)}\Big)$. For the case $1\leq N\leq \big\lceil\frac{K+1}{2}\big\rceil$, we derive a new lower bound, which demonstrates that the scheme proposed by Yu et al. is optimal and thus extend the characterization of the exact rate memory tradeoff to the case $M\geq \frac{N}{K}(K-2)$.

==> 24bound.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=5.45cm,y=2.8cm,
    % Style for the spy nodes and the connection line
    spy/.style={%
        draw,green,
        line width=1pt,
        rectangle,inner sep=0pt,
    },
]



    \def\spyviewersize{2.4cm}


    \def\spyonclipreduce{0.8pt}

    %% first zoom
    %%% factor
    \def\spyfactorI{50}
    %%% spy on point
    \coordinate (spy-on 1) at (25/12,1/3);% sould be on the curve
    %%% spy in point
    \coordinate (spy-in 1) at (2.3,1.5);


    %% the graph/picture
    \def\pic{\coordinate (O) at (0,0);
        %%% grid
       \draw [ultra thin,step=2,black] (0,0) grid (2,2);

   \foreach \x in {0,1/4,1/2,1,3/2,2}
   \draw[shift={(\x,0)},color=black,thin] (0pt,1pt) -- (0pt,-1pt)
                                   node[below] {\footnotesize $\x$};
%  \draw[-latex,color=darkgray] (0,0) -- (0,3);
      \foreach \y in {0,1,2}
      \draw[shift={(0,\y)},color=black,thin] (1pt,0pt) -- (-1pt,0pt)
                                    node[left] {\footnotesize $\y$};
  \draw[color=black] (6cm,-18pt) node[left] { Cache size $M$};
  \draw[color=black] (-18pt,3.cm) node[left,rotate=90] { Rate $R$};
  
  
   \draw[smooth,blue!70,mark=otimes,samples=1000,domain=0.0:2.2,mark = $\otimes$,line width=2pt]
      %plot(
      {(0,2)--(1/4,3/2)  node[mark size=2.5pt,line width=2pt,label={below:$(\frac{1}{4},\frac{3}{2})$}]{$\pgfuseplotmark{square*}$} (3/2,1/4)node[mark size=2.5pt,line width=2pt,label={above right:$(\frac{3}{2},\frac{1}{4})$}]{$\pgfuseplotmark{square*}$}--(2,0)};
            
      \draw[smooth,green!60!black,samples=1000,domain=0.0:2.2,mark size=2pt,mark =otimes*,line width=2pt]
      %plot(
      {(1,2/3)node[mark size=4pt,line width=2pt,label={above:$(1,\frac{2}{3})$}]{$\pgfuseplotmark{triangle*}$}--(3/2,1/4)};
      
      

    

    }



    \pic


\draw [gray!50!white,line width=1pt,fill=white] (0.3,1.5)rectangle (2,2);
\begin{scope}[shift={(0.08,1.65)}] 
		\draw [smooth,samples=1000,domain=0.0:2.2,green!60!black,mark=otimes,line width=2pt] %(0,0) -- 
	{(0.25,0) --node [mark size=4pt,line width=0.1pt]{$\pgfuseplotmark{triangle*}$} (0.5,0)}
	node[right]{New Rate Memory Tradeoff};


		\draw [yshift=0.75\baselineskip,smooth,blue!70,samples=1000,domain=0.0:2.2,mark=otimes,line width=2pt] %(0,0) -- 
				{(0.25,0) --node [mark size=2.5pt,line width=0.1pt]{$\pgfuseplotmark{square*}$} (0.5,0)}
				node[right]{Rate Memory Tradeoff from \cite{maddah2014fundamental,yu2016exact,chen2014fundamental}};

	\end{scope}
	

\end{tikzpicture}

==> 34bound.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=3.55cm,y=1.7cm,
    % Style for the spy nodes and the connection line
    spy/.style={%
        draw,green,
        line width=1pt,
        rectangle,inner sep=0pt,
    },
]
   
    \def\spyviewersize{2.4cm}
    \def\spyonclipreduce{0.8pt}

    \def\spyfactorI{50}
    %%% spy on point
    \coordinate (spy-on 1) at (25/12,1/3);% sould be on the curve
    %%% spy in point
    \coordinate (spy-in 1) at (2.3,1.5);


    %% the graph/picture
    \def\pic{\coordinate (O) at (0,0);
        %%% grid
       \draw [ultra thin,step=3,black] (0,0) grid (3,3);

   \foreach \x in {0,1/4,3/4,6/4,9/4,3}
   \draw[shift={(\x,0)},color=black,thin] (0pt,1pt) -- (0pt,-1pt)
                                   node[below] {\footnotesize $\x$};

      \foreach \y in {0,1,2,3}
      \draw[shift={(0,\y)},color=black,thin] (1pt,0pt) -- (-1pt,0pt)
                                    node[left] {\footnotesize $\y$};
  \draw[color=black] (6cm,-18pt) node[left] { Cache size $M$};
  \draw[color=black] (-18pt,3.cm) node[left,rotate=90] { Rate $R$};
  
  
   \draw[smooth,blue!70,mark=otimes,samples=1000,domain=0.0:2.2,mark = $\otimes$,line width=2pt]
      {(0,3)--(1/4,9/4)  node[mark size=2.5pt,line width=2pt,label={right:$(\frac{1}{4},\frac{9}{4})$}]{$\pgfuseplotmark{square*}$} (9/4,1/4)node[mark size=2.5pt,line width=2pt,label={above right:$(\frac{9}{4},\frac{1}{4})$}]{$\pgfuseplotmark{square*}$}--(3,0)};
      
      
      \draw[smooth,red!60!black,samples=1000,domain=0.0:2.2,mark size=2pt,mark =otimes*,line width=2pt]
      {(25/12,1/3)node[mark size=4pt,line width=2pt,label={above:$(\frac{25}{12},\frac{1}{3})$}]{$\pgfuseplotmark{triangle*}$}--(9/4,1/4)};
      
    }



    \pic


\draw [gray!50!white,line width=1pt,fill=white] (0.8,2.2)rectangle (3,3);
\begin{scope}[shift={(0.6,2.4)}] 
\draw [smooth,samples=1000,domain=0.0:2.2,red!60!black,mark=otimes,line width=2pt] %(0,0) -- 
{(0.25,0) --node [mark size=4pt,line width=0.1pt]{$\pgfuseplotmark{triangle*}$} (0.5,0)}
node[right]{New Rate Memory Tradeoff};


\draw [yshift=0.75\baselineskip,smooth,blue!70,samples=1000,domain=0.0:2.2,mark=otimes,line width=2pt] 
{(0.25,0) --node [mark size=2.5pt,line width=0.1pt]{$\pgfuseplotmark{square*}$} (0.5,0)}
node[right]{Rate Memory Tradeoff \cite{maddah2014fundamental,yu2016exact,chen2014fundamental}};
	\end{scope}
	

\end{tikzpicture}

==> NKbound.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=3.8cm,y=2cm]

\def\pic{\coordinate (O) at (0,0);
	\draw [ultra thin,step=3,black] (0,0) grid (3,3);
	\foreach \x in {0,1/4,3/4,6/4,9/4,3}
	\draw[shift={(\x,0)},color=black,thin] (0pt,1pt) -- (0pt,-1pt);
	\foreach \y in {0,1,2,3}
	\draw[shift={(0,\y)},color=black,thin] (1pt,0pt) -- (-1pt,0pt);
	\draw[color=black] (6cm,-18pt) node[left] { Cache size $M$};
	\draw[color=black] (-18pt,3.cm) node[left,rotate=90] { Rate $R$};
	
	\draw[smooth,blue!70,mark=otimes,samples=1000,domain=0.0:2.2,mark =$\otimes$,line width=2pt]
	{(0,3)--(1/4,9/4)  node[mark size=2.5pt,line width=2pt,label={below:$(\frac{1}{K},\frac{N(K-1)}{K})$}]{$\pgfuseplotmark{square*}$} (9/4,1/4)node[mark size=2.5pt,line width=2pt,label={above right:$(\frac{N(K-1)}{K},\frac{1}{K})$}]{$\pgfuseplotmark{square*}$}--(3,0)};
	\draw[smooth,red!60!black,samples=1000,domain=0.0:2.2,mark =$\otimes$,line width=2pt]
	{(2,0.4)node[mark size=4pt,line width=2pt,label={left:$(\frac{N}{K}(K-2+\frac{(K-2+1/N)}{(K-1)}),\frac{1}{K-1})$}]{\pgfuseplotmark{triangle*}}--(9/4,1/4)};
	
	\draw[smooth,green!60!black,samples=1000,domain=0.0:2.2,mark =$\otimes$,line width=2pt]
	%plot(
	{(3/2,1)node[mark size=4pt,line width=2pt,label={right:$(\frac{N(K-2)}{K},\frac{2}{K})$}]{$\pgfuseplotmark{triangle*}$}--(9/4,1/4)};
	
	
}


% draw the original picture
\pic


\draw [gray!50!white,line width=1pt,fill=white] (0.5,2)rectangle (3.18,3);
\begin{scope}[shift={(0.3,2.2)}] 
\draw [smooth,samples=1000,domain=0.0:2.2,red!60!black,mark=$\otimes$,line width=2pt] %(0,0) -- 
{(0.25,0) --node [mark size=4pt,line width=0.1pt]{$\pgfuseplotmark{triangle*}$} (0.5,0)}
node[right]{New Rate Memory Tradeoff when $\big\lceil\frac{K+1}{2}\big\rceil< N\leq K$};


\draw [yshift=0.75\baselineskip,smooth,samples=1000,domain=0.0:2.2,green!60!black,mark=$\otimes$,line width=2pt] %(0,0) -- 
{(0.25,0) --node [mark size=4pt,line width=0.1pt]{$\pgfuseplotmark{triangle*}$} (0.5,0)}
node[right]{New Rate Memory Tradeoff when $1\leq N\leq \big\lceil\frac{K+1}{2}\big\rceil$};

\draw [yshift=1.5\baselineskip,smooth,samples=1000,domain=0.0:2.2,blue!70,mark=$\otimes$,line width=2pt] %(0,0) -- 
{(0.25,0)--node [mark size=4pt,line width=0.1pt]{$\pgfuseplotmark{square*}$} (0.5,0)}
node[right]{Rate Memory Tradeoff from \cite{maddah2014fundamental,yu2016exact,chen2014fundamental}};

\end{scope}


\end{tikzpicture}

==> can.tex <==
% Graphic for TeX using PGF
% Title: C:\Users\Vijith EEE\Pictures\Diagram2.dia
% Creator: Dia v0.97.2
% CreationDate: Fri Nov 10 15:15:06 2017
% For: Vijith EEE
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
%\ifx\du\undefined
%  \newlength{\du}
%\fi
%\setlength{\du}{10\unitlength}
\ifx\du\undefined
\newlength{\du}
\fi
\setlength{\du}{10\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (17.5\du,11.096700\du)--(17.5\du,13.746700\du)--(20.8\du,13.746700\du)--(20.8\du,11.096700\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.5\du,11.096700\du)--(17.5\du,13.746700\du)--(20.8\du,13.746700\du)--(20.8\du,11.096700\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (20.8\du,11.096700\du)--(20.8\du,13.746700\du)--(24\du,13.746700\du)--(24\du,11.096700\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.8\du,11.096700\du)--(20.8\du,13.746700\du)--(24\du,13.746700\du)--(24\du,11.096700\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (24.\du,11.096700\du)--(24.\du,13.746700\du)--(30.3\du,13.746700\du)--(30.3\du,11.096700\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.\du,11.096700\du)--(24.\du,13.746700\du)--(30.1\du,13.746700\du)--(30.1\du,11.096700\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (29.6\du,11.096700\du)--(29.6\du,13.746700\du)--(33.3\du,13.746700\du)--(33.3\du,11.096700\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.6\du,11.096700\du)--(29.6\du,13.746700\du)--(33.3\du,13.746700\du)--(33.3\du,11.096700\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (33.3\du,11.096700\du)--(33.3\du,13.746700\du)--(36.5\du,13.746700\du)--(36.5\du,11.096700\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.3\du,11.096700\du)--(33.3\du,13.746700\du)--(36.5\du,13.746700\du)--(36.5\du,11.096700\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (18.\du,12.42\du){$W_{1}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.3\du,12.42\du){$W_{2}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (26.1\du,12.42\du){$\textbf{\dots}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (29.3\du,12.42\du){$W_{N-1}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (33.5\du,12.42\du){$W_{N}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (18.020600\du,21.042300\du)--(18.020600\du,22.90\du)--(19.890600\du,22.90\du)--(19.890600\du,21.042300\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.020600\du,21.042300\du)--(18.020600\du,22.90\du)--(19.890600\du,22.90\du)--(19.890600\du,21.042300\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.955600\du,22.1\du){$U_1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (18.955600\du,21.992300\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (17.413300\du,18.1\du)--(17.413300\du,19.5\du)--(20.478028\du,19.5\du)--(20.478028\du,18.1\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.413300\du,18.1\du)--(17.413300\du,19.5\du)--(20.478028\du,19.5\du)--(20.478028\du,18.1\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (18.\du,18.87\du){$Z_{1}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.945600\du,19.5\du)--(18.945600\du,21.042300\du);
}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (22.507400\du,21.052500\du)--(22.507400\du,22.90\du)--(24.377400\du,22.90\du)--(24.377400\du,21.052500\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.507400\du,21.052500\du)--(22.507400\du,22.900\du)--(24.377400\du,22.90\du)--(24.377400\du,21.052500\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.442400\du,22.1\du){$U_2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (22.742400\du,22.002500\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (21.913800\du,18.1\du)--(21.913800\du,19.5\du)--(24.978528\du,19.5\du)--(24.978528\du,18.1\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.913800\du,18.1\du)--(21.913800\du,19.5\du)--(24.978528\du,19.5\du)--(24.978528\du,18.1\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (22.50\du,18.87\du){$Z_{2}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.446100\du,19.5\du)--(23.446100\du,21.052500\du);
}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (34.403350\du,21.051600\du)--(34.403350\du,22.90\du)--(36.300850\du,22.90\du)--(36.300850\du,21.051600\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (34.403350\du,21.051600\du)--(34.403350\du,22.90\du)--(36.300850\du,22.90\du)--(36.300850\du,21.051600\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (35.352100\du,22.1\du){$U_{K}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (35.352100\du,22.011600\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (33.823500\du,18.1\du)--(33.823500\du,19.5\du)--(36.888228\du,19.5\du)--(36.888228\du,18.1\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.823500\du,18.1\du)--(33.823500\du,19.5\du)--(36.888228\du,19.5\du)--(36.888228\du,18.1\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (34.41\du,18.87\du){$Z_{K}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.355900\du,19.5\du)--(35.355900\du,21.061600\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.2\du,13.750000\du)--(27.2\du,16.300000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.2\du,16.3\du)--(18.945664\du,18.1\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.2\du,16.3\du)--(23.6\du,18.1\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.2\du,16.3\du)--(35.355864\du,18.1\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (25.436281\du,18.393440\du)--(25.436281\du,19.327286\du)--(30.776712\du,19.327286\du)--(30.776712\du,18.393440\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.436281\du,18.393440\du)--(25.436281\du,19.327286\du)--(30.776712\du,19.327286\du)--(30.776712\du,18.393440\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (26.5\du,18.9\du){$\textbf{.}\ \ \textbf{.} \ \ \textbf{.}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (23.422676\du,18.787407\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.475225\du,10.59\du)--(36.3\du,10.59\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.782528\du,10.59\du)--(17.7\du,10.59\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
%{
%\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
%\pgfsetfillcolor{dialinecolor}
%% was here!!!
%\pgfsetarrowsend{to}
%\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
%\pgfsetstrokecolor{dialinecolor}
%\draw (37.\du,11.546453\du)--(37\du,13.662198\du);
%}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
%{
%\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
%\pgfsetfillcolor{dialinecolor}
%% was here!!!
%\pgfsetarrowsend{to}
%\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
%\pgfsetstrokecolor{dialinecolor}
%\draw (37\du,12.815900\du)--(37\du,11.22\du);
%}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.45\du,18.700287\du)--(37.45\du,19.49\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.45\du,19.006705\du)--(37.45\du,18.233364\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (24.8\du,9.8\du){$N$ Files};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12\du,12.053931\du){Server};
% setfont left to latex
%\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
%\pgfsetstrokecolor{dialinecolor}
%\node[anchor=west] at (37.\du,12.5\du){$F$ bits};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (37.5\du,18.817017\du){$M$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12\du,18.962931\du){Caches};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12\du,22.085478\du){Users};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (16.5\du,24.5\du){User 1};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21\du,24.5\du){User 2};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (33.0\du,24.5\du){User $K$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (23.685420\du,23.537316\du){};


\end{tikzpicture}

